Robust lane-change intention anticipation under uncertainty based on a recursive Bayesian filtering approach

In this paper we discuss and analyze a method for lane-change intention anticipation of drivers on highways based on kinematic features and surrounding observations. The approach makes use of a recursive Bayesian filtering strategy, which can be interpreted as a hidden Markov model. We present two models for the likelihood term and show how they can handle missing observations. An additional focus of the work lies on calibrating the obtained probabilities in order to obtain reliable predictions. The introduced approach is evaluated in practice on the highD dataset and compared to several other baseline methods. Particular emphasize is put on evaluating the robustness and temporal consistency as well as calibration of the developed algorithm. Extensive numerical experiments allow for a careful performance assessment and detailed discussion of advantages and limitations of the different methodologies.

==> fig/fig_anticipation.tex <==
% AUTO-GENERATED by scripts/paper/build_latex.py
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.15cm}, paperaxis, ylabel={lane-change recall (\%)}, ymin=-5.9, ymax=104.7]
    \nextgroupplot[title={first touch}, xlabel={required minimum lead $d$ (s)}, xtick={0,1,2,3,4,5,6}, ytick={0,25,50,75,100}, legend style={at={(1.075,-0.22)}, anchor=north, yshift=-16pt, legend columns=-1, /tikz/every even column/.append style={column sep=6pt}}]
      \addplot[perFrameGBM] table[x=d, y=perFrameGBM]{\datpath lead_firsttouch.dat};
      \addplot[filterGBM] table[x=d, y=filterGBM]{\datpath lead_firsttouch.dat};
      \addplot[stackedGBM] table[x=d, y=stackedGBM]{\datpath lead_firsttouch.dat};
      \legend{per-frame GBM, filter-GBM, stacked-GBM}
    \nextgroupplot[title={sustained commitment}, xlabel={required minimum lead $d$ (s)}, xtick={0,1,2,3,4,5,6}, ytick={0,25,50,75,100}, ylabel={}]
      \addplot[perFrameGBM] table[x=d, y=perFrameGBM]{\datpath lead_sustained.dat};
      \addplot[filterGBM] table[x=d, y=filterGBM]{\datpath lead_sustained.dat};
      \addplot[stackedGBM] table[x=d, y=stackedGBM]{\datpath lead_sustained.dat};
  \end{groupplot}
  \end{tikzpicture}
  \caption{Detection versus anticipation capabilities of the~per-frame~GBM and the~filter-GBM models: recall of true lane changes when the correct side must be flagged at least~$d$\,s before the crossing. The models were trained at~$h=6$\,s and evaluated on clean data. \emph{Left}: first-touch (the score needs to cross the threshold only once). \emph{Right}: sustained commitment (the correct side must stay above the threshold through the crossing).}
  \label{fig:anticipation}
\end{figure}


==> fig/fig_baselines.tex <==
% AUTO-GENERATED by scripts/paper/build_latex.py
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.15cm}, paperaxis, ylabel={balanced accuracy (\%)}, ]
    \nextgroupplot[title={clean test data versus horizon}, xlabel={prediction horizon $h$ (s)}, xtick={1,2,3,4,5,6}, legend style={at={(1.075,-0.22)}, anchor=north, yshift=-16pt, legend columns=3, /tikz/every even column/.append style={column sep=6pt}}]
      \addplot[filterGMM] table[x=H, y=filterGMM]{\datpath baselines_clean.dat};
      \addplot[filterGBM] table[x=H, y=filterGBM]{\datpath baselines_clean.dat};
      \addplot[perFrameGBM] table[x=H, y=perFrameGBM]{\datpath baselines_clean.dat};
      \addplot[rule] table[x=H, y=rule]{\datpath baselines_clean.dat};
      \addplot[stackShort] table[x=H, y=stackShort]{\datpath baselines_clean.dat};
      \addplot[stackLong] table[x=H, y=stackLong]{\datpath baselines_clean.dat};
      \legend{filter-GMM, filter-GBM, per-frame GBM, lateral-velocity threshold, stacked-GBM (0.4\,s), stacked-GBM (1.6\,s)}
    \nextgroupplot[title={i.i.d.\ dropout ($h=4$\,s)}, xlabel={neighbor dropout $\rho$}, ylabel={}]
      \addplot[rule] table[x=rho, y=rule]{\datpath baselines_dropout.dat};
      \addplot[filterGmmIid] table[x=rho, y=filterGmmIid]{\datpath baselines_dropout.dat};
      \addplot[filterGbmIid] table[x=rho, y=filterGbmIid]{\datpath baselines_dropout.dat};
      \addplot[perFrameGbmIid] table[x=rho, y=perFrameGbmIid]{\datpath baselines_dropout.dat};
      \addplot[stackIid] table[x=rho, y=stackIid]{\datpath baselines_dropout.dat};
  \end{groupplot}
  \end{tikzpicture}
  \caption{Recursive-filter methods (filter-GMM and filter-GBM) versus the external baselines (lateral-velocity threshold, per-frame GBM, and stacked-GBM using different window lengths) in terms of balanced accuracy on clean data (left) and under i.i.d.\ neighbor dropout (right).}
  \label{fig:baselines}
\end{figure}


==> fig/fig_calibration.tex <==
% AUTO-GENERATED by scripts/paper/build_latex.py
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
  \begin{axis}[paperaxis, width=0.5\linewidth, height=5cm, ybar, bar width=6pt, ymin=0, enlarge x limits=0.5, ylabel={ECE $\mathbb{P}[\text{change}]$}, symbolic x coords={GMM,GBM}, xtick=data, legend style={at={(0.5,-0.16)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=6pt}}]
    \addplot[fill=refGray, draw=refGray] coordinates {(GMM,0.093) (GBM,0.056)};
    \addlegendentry{raw belief}
    \addplot[fill=viridisBlue, draw=viridisBlue] coordinates {(GMM,0.036) (GBM,0.022)};
    \addlegendentry{isotonic}
    \addplot[fill=viridisGreen, draw=viridisGreen] coordinates {(GMM,0.054) (GBM,0.031)};
    \addlegendentry{beta}
    \addplot[fill=matchingRed, draw=matchingRed] coordinates {(GMM,0.041) (GBM,0.034)};
    \addlegendentry{Venn--ABERS}
  \end{axis}
  \end{tikzpicture}
  \caption{Calibration error of the filtered belief comparing the raw belief to the three calibrators (isotonic regression, beta calibration, and Venn--ABERS) for the binary probability~$\mathbb{P}[\text{change}]$. Here we are considering the ECE$_{\mathrm{lc}}$.}
  \label{fig:calibration}
\end{figure}


==> fig/fig_consistency.tex <==
% AUTO-GENERATED by scripts/paper/build_latex.py
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
  \begin{axis}[paperaxis, width=0.62\linewidth, height=5cm, xlabel={label flip-rate (lower better)}, ylabel={balanced accuracy (\%)}, legend style={at={(0.5,-0.22)}, anchor=north, yshift=-16pt, legend columns=-1, /tikz/every even column/.append style={column sep=6pt}}]
    \addplot[stackedGBM, only marks, mark size=3pt] coordinates {(0.4833,95.00)};
    \addlegendentry{stacked-GBM}
    \addplot[filterGBM, only marks, mark size=3pt] coordinates {(0.3507,94.38)};
    \addlegendentry{filter-GBM}
    \addplot[filterGMM, only marks, mark size=3pt] coordinates {(0.4032,89.79)};
    \addlegendentry{filter-GMM}
  \end{axis}
  \end{tikzpicture}
  \caption{Temporal consistency in terms of flip-rate versus accuracy on clean test data. All methods use the same compact feature set containing~16 observations and operate on a window length of~$w=0.4$\,s.}
  \label{fig:consistency}
\end{figure}


==> fig/fig_filter.tex <==
\definecolor{colK}{RGB}{140,140,140}   % keep  (neutral)
\definecolor{colL}{RGB}{35,110,190}    % left
\definecolor{colR}{RGB}{225,140,40}    % right
% belief bar-triple: #1 x-centre, #2 hK, #3 hL, #4 hR (heights in [0,1]), #5 border colour
\providecommand{\bel}[5]{%
  \begin{scope}[shift={(#1,0)}]
    \draw[rounded corners=2pt, #5, fill=black!3] (-0.82,-0.05) rectangle (0.82,1.12);
    \fill[colK] (-0.54,0) rectangle (-0.26,#2);
    \fill[colL] (-0.14,0) rectangle ( 0.14,#3);
    \fill[colR] ( 0.26,0) rectangle ( 0.54,#4);
    \draw[black!35,line width=0.4pt] (-0.68,0) -- (0.68,0);
    \node[font=\tiny,text=black!65,below=-1pt] at (-0.40,0) {K};
    \node[font=\tiny,text=black!65,below=-1pt] at ( 0.00,0) {L};
    \node[font=\tiny,text=black!65,below=-1pt] at ( 0.40,0) {R};
  \end{scope}%
}
\begin{figure}[htbp]
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[
      >=Latex,
      obs/.style={rounded corners=2pt, draw=black!55, fill=white, minimum width=1.15cm,
                  minimum height=0.58cm, inner sep=1pt, font=\small},
    ]
    \def\xa{0}\def\xb{3.0}\def\xc{6.8}\def\xd{9.8}

    % row labels (far left)
    \node[font=\scriptsize,text=black!70,anchor=east] at (-1.4,2.55) {observation $\mathcal{O}_t$};
    \node[font=\scriptsize,text=black!70,anchor=east] at (-1.4,0.55) {posterior over $I_t$};

    % observation boxes (the base frame t-w carries the uniform prior only)
    \node[obs] at (\xb,2.55) {$\mathcal{O}_{t-w+1}$};
    \node[obs] at (\xc,2.55) {$\mathcal{O}_{t-1}$};
    \node[obs] at (\xd,2.55) {$\mathcal{O}_{t}$};

    % emission (update) arrows: observation -> posterior
    \foreach \x in {\xb,\xc,\xd}{
      \draw[->,black!70,line width=0.8pt] (\x,2.22) -- (\x,1.20);
    }

    % belief bar-triples: uniform base case, then commit to L (a left-change example)
    \bel{\xa}{0.333}{0.333}{0.333}{black!18}   % base frame: equal (uninformative) starting belief
    \bel{\xb}{0.42}{0.48}{0.10}{black!18}
    \bel{\xc}{0.22}{0.72}{0.06}{black!18}
    \bel{\xd}{0.10}{0.86}{0.04}{black!18}

    % predict (transition) arrows between beliefs
    \draw[->,black!70,line width=0.8pt] (\xa+0.9,0.5) -- (\xb-0.9,0.5);
    \draw[->,black!70,line width=0.8pt] (\xc+0.9,0.5) -- (\xd-0.9,0.5);
    % skipped frames between t-w+1 and t-1: arrow, dots, arrow
    \draw[->,black!70,line width=0.8pt] (\xb+0.9,0.5) -- ({(\xb+\xc)/2-0.5},0.5);
    \node[font=\small,text=black!55] at ({(\xb+\xc)/2},0.48) {$\cdots$};
    \draw[->,black!70,line width=0.8pt] ({(\xb+\xc)/2+0.5},0.5) -- (\xc-0.9,0.5);
    \node[font=\scriptsize,text=black!70] at ({(\xa+\xb)/2},0.72) {$A$};
    \node[font=\scriptsize,text=black!70] at ({(\xc+\xd)/2},0.72) {$A$};

    % frame labels
    \node[font=\scriptsize,text=black!60] at (\xa,-0.62) {$t\!-\!w$};
    \node[font=\scriptsize,text=black!60] at (\xb,-0.62) {$t\!-\!w\!+\!1$};
    \node[font=\scriptsize,text=black!60] at (\xc,-0.62) {$t\!-\!1$};
    \node[font=\scriptsize,text=black!60] at (\xd,-0.62) {$t$};

    \draw[->,black!45,line width=0.7pt] (-1.15,-1.05) -- (\xd+1.9,-1.05)
         node[right,font=\scriptsize,text=black!60]{time};
  \end{tikzpicture}}
  \caption{Sketch of the posterior evolution in the recursive Bayesian filtering approach for a left-change example.}
  \label{fig:filter}
\end{figure}


==> fig/fig_reliability.tex <==
% AUTO-GENERATED by scripts/paper/build_latex.py
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.9cm}, paperaxis, width=0.4\linewidth, xlabel={predicted $\mathbb{P}[\text{change}]$}, ylabel={observed frequency}, xmin=0, xmax=1, ymin=0, ymax=1]
    \nextgroupplot[title={GMM}, legend style={at={(1.075,-0.22)}, anchor=north, yshift=-16pt, legend columns=-1, /tikz/every even column/.append style={column sep=6pt}}]
      \addplot[black!45, dashed, forget plot] coordinates {(0,0) (1,1)};
      \addplot[color=refGray, mark=o] table[x=pred, y=obs]{\datpath reliability_gmm_raw.dat};
      \addplot[color=viridisBlue, mark=triangle*] table[x=pred, y=obs]{\datpath reliability_gmm_isotonic.dat};
      \addplot[color=viridisGreen, mark=diamond*] table[x=pred, y=obs]{\datpath reliability_gmm_beta.dat};
      \addplot[color=matchingRed, mark=square*] table[x=pred, y=obs]{\datpath reliability_gmm_va.dat};
      \legend{raw belief, isotonic, beta, Venn--ABERS}
    \nextgroupplot[title={GBM}, ylabel={}]
      \addplot[black!45, dashed, forget plot] coordinates {(0,0) (1,1)};
      \addplot[color=refGray, mark=o] table[x=pred, y=obs]{\datpath reliability_gbm_raw.dat};
      \addplot[color=viridisBlue, mark=triangle*] table[x=pred, y=obs]{\datpath reliability_gbm_isotonic.dat};
      \addplot[color=viridisGreen, mark=diamond*] table[x=pred, y=obs]{\datpath reliability_gbm_beta.dat};
      \addplot[color=matchingRed, mark=square*] table[x=pred, y=obs]{\datpath reliability_gbm_va.dat};
  \end{groupplot}
  \end{tikzpicture}
  \caption{Reliability of the filtered belief's change probability for~GMM and~GBM in terms of observed lane-change frequency versus predicted~$\mathbb{P}[\text{change}]$ for the raw belief and calibrated probabilities using isotonic regression, beta calibration, and Venn--ABERS. Bins are chosen as \emph{equal-mass} (10~quantiles), such that each marker represents the same number of test cases.}
  \label{fig:reliability}
\end{figure}


==> fig/fig_robustness_dropout.tex <==
% AUTO-GENERATED by scripts/paper/build_latex.py
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.15cm}, paperaxis, ylabel={balanced accuracy (\%)}, ymin=83.0, ymax=95.2]
    \nextgroupplot[title={i.i.d.\ dropout}, xlabel={neighbour dropout $\rho$}, legend style={at={(1.075,-0.22)}, anchor=north, yshift=-16pt, legend columns=4, /tikz/every even column/.append style={column sep=6pt}}]
      \addplot[gmmMarg] table[x=rho, y=gmmMarg]{\datpath robustness_dropout_iid.dat};
      \addplot[gmmSent] table[x=rho, y=gmmSent]{\datpath robustness_dropout_iid.dat};
      \addplot[gmmMean] table[x=rho, y=gmmMean]{\datpath robustness_dropout_iid.dat};
      \addplot[gmmLOCF] table[x=rho, y=gmmLOCF]{\datpath robustness_dropout_iid.dat};
      \addplot[gmmKin] table[x=rho, y=gmmKin]{\datpath robustness_dropout_iid.dat};
      \addplot[gbmSent] table[x=rho, y=gbmSent]{\datpath robustness_dropout_iid.dat};
      \addplot[gbmMean] table[x=rho, y=gbmMean]{\datpath robustness_dropout_iid.dat};
      \addplot[gbmLOCF] table[x=rho, y=gbmLOCF]{\datpath robustness_dropout_iid.dat};
      \legend{GMM-marg, GMM-sentinel, GMM-mean, GMM-LOCF, GMM (kin.\,only), GBM-sentinel, GBM-mean, GBM-LOCF}
    \nextgroupplot[title={bursty dropout}, xlabel={neighbour dropout $\rho$}, ylabel={}]
      \addplot[gmmMarg] table[x=rho, y=gmmMarg]{\datpath robustness_dropout_bursty.dat};
      \addplot[gmmSent] table[x=rho, y=gmmSent]{\datpath robustness_dropout_bursty.dat};
      \addplot[gmmMean] table[x=rho, y=gmmMean]{\datpath robustness_dropout_bursty.dat};
      \addplot[gmmLOCF] table[x=rho, y=gmmLOCF]{\datpath robustness_dropout_bursty.dat};
      \addplot[gmmKin] table[x=rho, y=gmmKin]{\datpath robustness_dropout_bursty.dat};
      \addplot[gbmSent] table[x=rho, y=gbmSent]{\datpath robustness_dropout_bursty.dat};
      \addplot[gbmMean] table[x=rho, y=gbmMean]{\datpath robustness_dropout_bursty.dat};
      \addplot[gbmLOCF] table[x=rho, y=gbmLOCF]{\datpath robustness_dropout_bursty.dat};
  \end{groupplot}
  \end{tikzpicture}
  \caption{Robustness to partial neighbor dropout at fixed prediction horizon~$h=4$\,s.}
  \label{fig:robustness}
\end{figure}


==> fig/fig_robustness_horizon.tex <==
% AUTO-GENERATED by scripts/paper/build_latex.py
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.15cm}, paperaxis, ylabel={balanced accuracy (\%)}, ymin=68.2, ymax=101.7]
    \nextgroupplot[title={i.i.d.\ dropout}, xlabel={prediction horizon $h$ (s)}, xtick={1,2,3,4,5,6}, legend style={at={(1.075,-0.22)}, anchor=north, yshift=-16pt, legend columns=4, /tikz/every even column/.append style={column sep=6pt}}]
      \addplot[gmmMarg] table[x=H, y=gmmMarg]{\datpath robustness_horizon_iid.dat};
      \addplot[gmmSent] table[x=H, y=gmmSent]{\datpath robustness_horizon_iid.dat};
      \addplot[gmmMean] table[x=H, y=gmmMean]{\datpath robustness_horizon_iid.dat};
      \addplot[gmmLOCF] table[x=H, y=gmmLOCF]{\datpath robustness_horizon_iid.dat};
      \addplot[gmmKin] table[x=H, y=gmmKin]{\datpath robustness_horizon_iid.dat};
      \addplot[gbmSent] table[x=H, y=gbmSent]{\datpath robustness_horizon_iid.dat};
      \addplot[gbmMean] table[x=H, y=gbmMean]{\datpath robustness_horizon_iid.dat};
      \addplot[gbmLOCF] table[x=H, y=gbmLOCF]{\datpath robustness_horizon_iid.dat};
      \legend{GMM-marg, GMM-sentinel, GMM-mean, GMM-LOCF, GMM (kin.\,only), GBM-sentinel, GBM-mean, GBM-LOCF}
    \nextgroupplot[title={bursty dropout}, xlabel={prediction horizon $h$ (s)}, xtick={1,2,3,4,5,6}, ylabel={}]
      \addplot[gmmMarg] table[x=H, y=gmmMarg]{\datpath robustness_horizon_bursty.dat};
      \addplot[gmmSent] table[x=H, y=gmmSent]{\datpath robustness_horizon_bursty.dat};
      \addplot[gmmMean] table[x=H, y=gmmMean]{\datpath robustness_horizon_bursty.dat};
      \addplot[gmmLOCF] table[x=H, y=gmmLOCF]{\datpath robustness_horizon_bursty.dat};
      \addplot[gmmKin] table[x=H, y=gmmKin]{\datpath robustness_horizon_bursty.dat};
      \addplot[gbmSent] table[x=H, y=gbmSent]{\datpath robustness_horizon_bursty.dat};
      \addplot[gbmMean] table[x=H, y=gbmMean]{\datpath robustness_horizon_bursty.dat};
      \addplot[gbmLOCF] table[x=H, y=gbmLOCF]{\datpath robustness_horizon_bursty.dat};
  \end{groupplot}
  \end{tikzpicture}
  \caption{Balanced accuracy versus prediction horizon at fixed dropout rate~$\rho=0.6$.}
  \label{fig:robhorizon}
\end{figure}


==> fig/fig_scope_horizon.tex <==
% AUTO-GENERATED by scripts/paper/build_latex.py
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.15cm}, paperaxis, ylabel={balanced accuracy (\%)}, ymin=69.0, ymax=101.4]
    \nextgroupplot[title={GMM}, xlabel={prediction horizon $h$ (s)}, xtick={1,2,3,4,5,6}, legend style={at={(1.075,-0.22)}, anchor=north, yshift=-16pt, legend columns=-1, /tikz/every even column/.append style={column sep=6pt}}]
      \addplot[kinematics] table[x=H, y=kinematics]{\datpath scope_horizon_gmm.dat};
      \addplot[compact] table[x=H, y=compact]{\datpath scope_horizon_gmm.dat};
      \addplot[fullCont] table[x=H, y=fullCont]{\datpath scope_horizon_gmm.dat};
      \addplot[fullPresent] table[x=H, y=fullPresent]{\datpath scope_horizon_gmm.dat};
      \legend{kinematics (4), compact (16), full-cont.~(20), full+flags (28)}
    \nextgroupplot[title={GBM}, xlabel={prediction horizon $h$ (s)}, xtick={1,2,3,4,5,6}, ylabel={}]
      \addplot[kinematics] table[x=H, y=kinematics]{\datpath scope_horizon_gbm.dat};
      \addplot[compact] table[x=H, y=compact]{\datpath scope_horizon_gbm.dat};
      \addplot[fullCont] table[x=H, y=fullCont]{\datpath scope_horizon_gbm.dat};
      \addplot[fullPresent] table[x=H, y=fullPresent]{\datpath scope_horizon_gbm.dat};
  \end{groupplot}
  \end{tikzpicture}
  \caption{Balanced accuracy across different prediction horizons for~GMM- and~GBM-based methods using different feature scopes.}
  \label{fig:scope}
\end{figure}


==> fig/fig_surround.tex <==
\begin{figure}[htbp]
  \centering
  % ---- (a) full surround --------------------------------------------------
  \begin{subfigure}[t]{0.46\linewidth}\centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
        >=Latex,
        veh/.style   ={rounded corners=2pt, draw=black!65, minimum width=1.5cm,
                       minimum height=0.7cm, inner sep=1pt},
        ego/.style   ={veh, draw=blue!70!black, line width=1pt, fill=blue!12, font=\small},
        along/.style ={veh, fill=black!22},          % alongside positions (dropped in S')
        nb/.style    ={veh, fill=white},
        lane/.style  ={black!40, dash pattern=on 6pt off 5pt, line width=0.7pt},
        bound/.style ={black!75, line width=1.1pt},
      ]
      \def\xmin{-5.0}\def\xmax{5.0}
      \def\yL{1.3}\def\yR{-1.3}
      \def\xP{3.0}                                  % preceding vehicle P (Delta x dimension)
      \useasboundingbox (\xmin,-2.95) rectangle (\xmax,2.7);   % identical box in both panels

      \fill[black!3] (\xmin,-1.95) rectangle (\xmax,1.95);
      \draw[bound] (\xmin,1.95) -- (\xmax,1.95);
      \draw[bound] (\xmin,-1.95) -- (\xmax,-1.95);
      \draw[lane] (\xmin,0.65) -- (\xmax,0.65);
      \draw[lane] (\xmin,-0.65) -- (\xmax,-0.65);
      \draw[->,black!70,line width=0.9pt] (\xmin+0.25,2.35) -- ++(1.4,0)
            node[right,font=\scriptsize,black!70]{driving direction};

      % vehicles at staggered, realistic longitudinal positions
      \node[nb]    at (\xP,0)    {$P$};
      \node[ego]   at (0,0)      {subject};
      \node[nb]    at (-2.6,0)   {$F$};
      \node[nb]    at (2.2,\yL)  {$LP$};
      \node[along] at (0.5,\yL)  {$LA$};
      \node[nb]    at (-3.3,\yL) {$LF$};
      \node[nb]    at (3.7,\yR)  {$RP$};
      \node[along] at (-0.5,\yR) {$RA$};
      \node[nb]    at (-2.3,\yR) {$RF$};

      % relative longitudinal velocity of P (vector ahead of the box)
      \draw[->,black!75,line width=0.9pt] (\xP+0.9,0) -- (\xP+1.75,0);
      \node[above=-1pt,font=\scriptsize,black!75] at ({\xP+1.325},0.02) {$\Delta v_t^{(P)}$};
      % relative longitudinal distance to P (centre-to-centre, below road)
      \draw[black!45,dotted,line width=0.6pt] (0,-1.95) -- (0,-2.75);
      \draw[black!45,dotted,line width=0.6pt] (\xP,-1.95) -- (\xP,-2.75);
      \draw[<->,black!75,line width=0.8pt] (0,-2.6) -- (\xP,-2.6);
      \node[below,font=\scriptsize,black!75] at ({\xP/2},-2.6) {$\Delta x_t^{(P)}$};
    \end{tikzpicture}}
    \caption{full surrounding}
    \label{fig:surround-full}
  \end{subfigure}\hfill
  % ---- (b) partial observation --------------------------------------------
  \begin{subfigure}[t]{0.46\linewidth}\centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
        >=Latex,
        veh/.style   ={rounded corners=2pt, draw=black!65, minimum width=1.5cm,
                       minimum height=0.7cm, inner sep=1pt},
        ego/.style   ={veh, draw=blue!70!black, line width=1pt, fill=blue!12, font=\small},
        along/.style ={veh, fill=black!22},
        nb/.style    ={veh, fill=white},
        ghost/.style ={veh, draw=black!40, densely dashed, fill=black!2,
                       text=black!55, font=\scriptsize},   % absent neighbour (delta=0)
        lane/.style  ={black!40, dash pattern=on 6pt off 5pt, line width=0.7pt},
        bound/.style ={black!75, line width=1.1pt},
      ]
      \def\xmin{-5.0}\def\xmax{5.0}
      \def\yL{1.3}\def\yR{-1.3}
      \useasboundingbox (\xmin,-2.95) rectangle (\xmax,2.7);   % identical box in both panels

      \fill[black!3] (\xmin,-1.95) rectangle (\xmax,1.95);
      \draw[bound] (\xmin,1.95) -- (\xmax,1.95);
      \draw[bound] (\xmin,-1.95) -- (\xmax,-1.95);
      \draw[lane] (\xmin,0.65) -- (\xmax,0.65);
      \draw[lane] (\xmin,-0.65) -- (\xmax,-0.65);
      \draw[->,black!70,line width=0.9pt] (\xmin+0.25,2.35) -- ++(1.4,0)
            node[right,font=\scriptsize,black!70]{driving direction};

      % P, LF and RA absent -> occupancy flag 0; the rest observed.
      % Present vehicles sit at DIFFERENT positions than panel (a): a distinct snapshot.
      \node[ghost] at (2.4,0)    {$\delta_t^{(P)}{=}0$};
      \node[ego]   at (0,0)      {subject};
      \node[nb]    at (-3.2,0)   {$F$};
      \node[nb]    at (3.4,\yL)  {$LP$};
      \node[along] at (-0.4,\yL) {$LA$};
      \node[ghost] at (-2.7,\yL) {$\delta_t^{(LF)}{=}0$};
      \node[nb]    at (2.6,\yR)  {$RP$};
      \node[ghost] at (0.6,\yR)  {$\delta_t^{(RA)}{=}0$};
      \node[nb]    at (-3.4,\yR) {$RF$};
    \end{tikzpicture}}
    \caption{partial observation}
    \label{fig:surround-partial}
  \end{subfigure}
  \caption{Top-view schematic of the neighborhood around a subject vehicle.
  (a) all eight neighbors present; (b) under partial observation, an absent
  neighbor~$j\in\mathcal{S}$ carries the occupancy flag~$\delta_t^{(j)}=0$.}
  \label{fig:surround}
\end{figure}

==> fig/fig_train_dropout.tex <==
% AUTO-GENERATED by scripts/paper/build_latex.py
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.15cm}, paperaxis, ylabel={balanced accuracy (\%)}, ymin=84.6, ymax=95.1]
    \nextgroupplot[title={i.i.d.\ dropout}, xlabel={neighbour dropout $\rho$}, legend columns=5, legend cell align=left, legend style={at={(1.08,-0.22)}, anchor=north, yshift=-16pt, /tikz/every even column/.append style={column sep=5pt}}]
      \addplot[gmmMarg, dashed, forget plot] table[x=rho, y=gmmMarg]{\datpath train_dropout_iid.dat};
      \addplot[gbmSentClean, forget plot] table[x=rho, y=gbmSentClean]{\datpath train_dropout_iid.dat};
      \addplot[gbmMeanClean, forget plot] table[x=rho, y=gbmMeanClean]{\datpath train_dropout_iid.dat};
      \addplot[gbmLOCFClean, forget plot] table[x=rho, y=gbmLOCFClean]{\datpath train_dropout_iid.dat};
      \addplot[gbmSentAug, forget plot] table[x=rho, y=gbmSentAug]{\datpath train_dropout_iid.dat};
      \addplot[gbmMeanAug, forget plot] table[x=rho, y=gbmMeanAug]{\datpath train_dropout_iid.dat};
      \addplot[gbmLOCFAug, forget plot] table[x=rho, y=gbmLOCFAug]{\datpath train_dropout_iid.dat};
      \addlegendimage{empty legend}\addlegendentry{clean}
      \addlegendimage{gmmMarg, dashed}\addlegendentry{GMM-marg}
      \addlegendimage{gbmSentClean}\addlegendentry{GBM-sentinel}
      \addlegendimage{gbmMeanClean}\addlegendentry{GBM-mean}
      \addlegendimage{gbmLOCFClean}\addlegendentry{GBM-LOCF}
      \addlegendimage{empty legend}\addlegendentry{augmented}
      \addlegendimage{empty legend}\addlegendentry{}
      \addlegendimage{gbmSentAug}\addlegendentry{GBM-sentinel}
      \addlegendimage{gbmMeanAug}\addlegendentry{GBM-mean}
      \addlegendimage{gbmLOCFAug}\addlegendentry{GBM-LOCF}
    \nextgroupplot[title={bursty dropout}, xlabel={neighbour dropout $\rho$}, ylabel={}]
      \addplot[gmmMarg, dashed, forget plot] table[x=rho, y=gmmMarg]{\datpath train_dropout_bursty.dat};
      \addplot[gbmSentClean, forget plot] table[x=rho, y=gbmSentClean]{\datpath train_dropout_bursty.dat};
      \addplot[gbmMeanClean, forget plot] table[x=rho, y=gbmMeanClean]{\datpath train_dropout_bursty.dat};
      \addplot[gbmLOCFClean, forget plot] table[x=rho, y=gbmLOCFClean]{\datpath train_dropout_bursty.dat};
      \addplot[gbmSentAug, forget plot] table[x=rho, y=gbmSentAug]{\datpath train_dropout_bursty.dat};
      \addplot[gbmMeanAug, forget plot] table[x=rho, y=gbmMeanAug]{\datpath train_dropout_bursty.dat};
      \addplot[gbmLOCFAug, forget plot] table[x=rho, y=gbmLOCFAug]{\datpath train_dropout_bursty.dat};
  \end{groupplot}
  \end{tikzpicture}
  \caption{Comparison of different methods trained on clean and augmented training data.}
  \label{fig:traindropout}
\end{figure}


==> fig/fig_window.tex <==
% AUTO-GENERATED by scripts/paper/build_latex.py
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
  \begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.3cm}, paperaxis, width=0.29\linewidth, xlabel={filter window $w$ (s)}, xtick={0,1,2,3,4,5,6}, xticklabels={0,0.2,0.4,0.8,1.6,3.2,$\infty$}, x tick label style={font=\scriptsize}]
    \nextgroupplot[title={accuracy}, ylabel={balanced accuracy (\%)}, legend style={at={(1.65,-0.22)}, anchor=north, yshift=-16pt, legend columns=-1, /tikz/every even column/.append style={column sep=6pt}}]
      \addplot[filterGMM] table[x=idx, y=filterGMM]{\datpath window_acc.dat};
      \addplot[filterGBM] table[x=idx, y=filterGBM]{\datpath window_acc.dat};
      \legend{filter-GMM, filter-GBM}
    \nextgroupplot[title={temporal consistency}, ylabel={flip-rate (\%)}]
      \addplot[filterGMM] table[x=idx, y=filterGMM]{\datpath window_flip.dat};
      \addplot[filterGBM] table[x=idx, y=filterGBM]{\datpath window_flip.dat};
    \nextgroupplot[title={anticipation}, ylabel={recall@1\,s (\%)}]
      \addplot[filterGMM] table[x=idx, y=filterGMM]{\datpath window_recall.dat};
      \addplot[filterGBM] table[x=idx, y=filterGBM]{\datpath window_recall.dat};
  \end{groupplot}
  \end{tikzpicture}
  \caption{Recursive Bayesian filter performance under different filter window lengths~$w$, evaluated on clean test data. The rightmost plot shows the sustained recall for a required lead time of~$d=1$\,s.}
  \label{fig:window}
\end{figure}


==> fig/fig_window_dropout.tex <==
% AUTO-GENERATED by scripts/paper/build_latex.py
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
  \begin{axis}[paperaxis, width=0.62\linewidth, height=5cm, xlabel={filter window $w$ (s)}, ylabel={balanced accuracy (\%)}, xtick={0,1,2,3,4,5,6}, xticklabels={0,0.2,0.4,0.8,1.6,3.2,$\infty$}, legend style={at={(0.5,-0.22)}, anchor=north, yshift=-16pt, legend columns=-1, /tikz/every even column/.append style={column sep=6pt}}]
    \addplot[color=viridisViolet, solid, mark=*] table[x=idx, y=clean]{\datpath window_dropout.dat};
    \addlegendentry{clean}
    \addplot[color=viridisBlue, solid, mark=square*] table[x=idx, y=neighbour]{\datpath window_dropout.dat};
    \addlegendentry{neighbor dropout ($\rho{=}0.8$)}
    \addplot[color=matchingRed, solid, mark=diamond*] table[x=idx, y=blackout]{\datpath window_dropout.dat};
    \addlegendentry{full blackout ($\rho{=}0.5$)}
  \end{axis}
  \end{tikzpicture}
  \caption{Filter window under occlusion for the~GMM-marg model under bursty observation dropout. Besides pure neighbor dropout, the plot also includes results for full blackout in which the kinematic features have been removed as well.}
  \label{fig:windowdropout}
\end{figure}

